Adaptive Decision-Making with Constraints and Dependent Losses: Performance Guarantees and Applications to Online and Nonlinear Identification

We consider adaptive decision-making problems where an agent optimizes a cumulative performance objective by repeatedly choosing among a finite set of options. Compared to the classical prediction-with-expert-advice set-up, we consider situations where losses are constrained and derive algorithms that exploit the additional structure in optimal and computationally efficient ways. Our algorithm and our analysis is instance dependent, that is, suboptimal choices of the environment are exploited and reflected in our regret bounds. The constraints handle general dependencies between losses (even across time), and are flexible enough to also account for a loss budget, which the environment is not allowed to exceed. The performance of the resulting algorithms is highlighted in two numerical examples, which include a nonlinear and online system identification task.

==> media/drawing.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.05312095bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96787288)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.17891239,0.48092267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$1$}\end{tabular}}}}%
    \put(0.25501864,0.480658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$2$}\end{tabular}}}}%
    \put(0.40167406,0.48097558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$1$}\end{tabular}}}}%
    \put(0.47778031,0.4807109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$2$}\end{tabular}}}}%
    \put(0.62295376,0.48129316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$1$}\end{tabular}}}}%
    \put(0.69906002,0.48102848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$2$}\end{tabular}}}}%
    \put(0.19968289,0.39091944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$A$}\end{tabular}}}}%
    \put(0.43997486,0.39138402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$B$}\end{tabular}}}}%
    \put(0.69099934,0.39041175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.27623406,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{$q_t^1-q_t^2$}\end{tabular}}}}%
    \put(0.54,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$q_t^1-q_t^2$}\end{tabular}}}}%
    \put(0.85,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$q_t^1-q_t^2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.05,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$(q_t^1-q_t^2)^*$}\end{tabular}}}}%
    \put(0.72,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$(q_t^1-q_t^2)^*$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> media/regretRandom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=57.7,
xmax=108.3,
xlabel style={font=\color{white!15!black}},
xlabel={acc. cost at $T=200$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={counts (norm.)},
ylabel near ticks,
axis background/.style={fill=white},
legend columns=-1,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
60	0.015\\
63	0.03\\
66	0.055\\
69	0.185\\
72	0.225\\
75	0.155\\
78	0.165\\
81	0.1\\
84	0.065\\
87	0\\
90	0.005\\
93	0.005\\
};
\addlegendentry{Alg.~3}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
90	0.005\\
92	0.035\\
94	0.07\\
96	0.215\\
98	0.275\\
100	0.25\\
102	0.125\\
104	0.025\\
106	0.025\\
};
\addlegendentry{MW}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
86	0.005\\
87	0\\
88	0.015\\
89	0.015\\
90	0.025\\
91	0.085\\
92	0.135\\
93	0.15\\
94	0.24\\
95	0.175\\
96	0.075\\
97	0.05\\
98	0.03\\
99	0.03\\
};
\addlegendentry{Best}

\end{axis}
\end{tikzpicture}%

==> media/regretRandomSimp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=47.1,
xmax=110.9,
xlabel style={font=\color{white!15!black}},
xlabel={acc. cost at $T=200$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={counts (norm.)},
ylabel near ticks,
axis background/.style={fill=white},
legend columns=-1,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
50	0.015\\
52	0.085\\
54	0.18\\
56	0.26\\
58	0.25\\
60	0.155\\
62	0.05\\
64	0.005\\
66	0.005\\
};
\addlegendentry{Alg.~3}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
90	0.005\\
92	0.03\\
94	0.075\\
96	0.13\\
98	0.28\\
100	0.335\\
102	0.125\\
104	0.015\\
106	0.005\\
108	0.005\\
};
\addlegendentry{MW}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
86	0.005\\
87	0.03\\
88	0.045\\
89	0.1\\
90	0.215\\
91	0.365\\
92	0.175\\
93	0.06\\
94	0.005\\
95	0.005\\
};
\addlegendentry{Best}

\end{axis}
\end{tikzpicture}%

==> media/regretSysIDSimp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={iterations $t$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={acc. prediction error},
axis background/.style={fill=white},
legend columns=-1,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.0357666019479123\\
3	0.0516962660890816\\
4	0.0621989578214326\\
5	0.0692969415605463\\
6	0.0759362260489359\\
7	0.0804619870570066\\
8	0.0859937938672743\\
9	0.0896503019263637\\
10	0.0959916572252258\\
11	0.0973970079324312\\
12	0.102144297278968\\
13	0.104522794643486\\
14	0.110237226928442\\
15	0.111851781851925\\
16	0.11724945880957\\
17	0.119814464895712\\
18	0.122907683206077\\
19	0.12431996883003\\
20	0.126862941071038\\
21	0.130029280579328\\
22	0.13259886718288\\
23	0.133984531434706\\
24	0.138210968389674\\
25	0.139447312112662\\
26	0.146136946000155\\
27	0.147545961728444\\
28	0.149430993149438\\
29	0.151260318442964\\
30	0.154015731561189\\
31	0.156064722351564\\
32	0.160214724474434\\
33	0.161733328713557\\
34	0.16525381484267\\
35	0.167321461849098\\
36	0.169357231740467\\
37	0.17163881506335\\
38	0.176011359520403\\
39	0.178199092978793\\
40	0.179500178678664\\
41	0.180387519214708\\
42	0.182946621420452\\
43	0.183317690042109\\
44	0.189021840574216\\
45	0.189522358080861\\
46	0.191887805374676\\
47	0.192204031472932\\
48	0.195834690416312\\
49	0.199482476254401\\
50	0.202174752499527\\
};
\addlegendentry{Alg.~3}

\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	0.0508631505991063\\
3	0.0687231300020937\\
4	0.0798170041614423\\
5	0.0866630662488148\\
6	0.0930753872011186\\
7	0.0975063369429313\\
8	0.102727093587912\\
9	0.10650938770133\\
10	0.112046822557388\\
11	0.113449921667697\\
12	0.117689799695642\\
13	0.119978109261367\\
14	0.12589430507597\\
15	0.12747826259424\\
16	0.132505758194642\\
17	0.134996152911904\\
18	0.137809613137537\\
19	0.139192540452977\\
20	0.141553959876643\\
21	0.144643292867934\\
22	0.147018126531549\\
23	0.148375363937742\\
24	0.152564326014835\\
25	0.153808489139973\\
26	0.160469753486448\\
27	0.161897489284458\\
28	0.163447855856881\\
29	0.165251599760012\\
30	0.167837139918698\\
31	0.169904615640616\\
32	0.17391812401211\\
33	0.175402408777453\\
34	0.17865688844595\\
35	0.180744150064583\\
36	0.182513231867447\\
37	0.184814957812667\\
38	0.189261654212986\\
39	0.191432679676571\\
40	0.192405789134335\\
41	0.193296727704896\\
42	0.195563160840514\\
43	0.19593909641306\\
44	0.201544387054982\\
45	0.202028908168581\\
46	0.204284851006117\\
47	0.204604323929013\\
48	0.208285130416763\\
49	0.21194012937159\\
50	0.214447011605748\\
};
\addlegendentry{MW}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
2	8.75009458118914e-05\\
3	0.000851211347869807\\
4	0.00518365682349398\\
5	0.00782989264191669\\
6	0.00908173194404882\\
7	0.0101243482897225\\
8	0.012315759612551\\
9	0.0152564124677886\\
10	0.0197990774496737\\
11	0.0201155503219162\\
12	0.0241947337700266\\
13	0.0261693760169298\\
14	0.0304848024511048\\
15	0.0318803575090226\\
16	0.0374762230488341\\
17	0.0405393155000847\\
18	0.0409921153109883\\
19	0.0428354352585637\\
20	0.04342029540049\\
21	0.0473667427511066\\
22	0.0474907082572089\\
23	0.0494288399262148\\
24	0.051809881869114\\
25	0.0524418624954034\\
26	0.0577185202311454\\
27	0.0585771363421718\\
28	0.0586952582398385\\
29	0.0605798753318845\\
30	0.0629132846749035\\
31	0.0645931020091887\\
32	0.0677014587530016\\
33	0.0688935060905428\\
34	0.0712329456637397\\
35	0.073036508995649\\
36	0.0742247060405337\\
37	0.0762871809052927\\
38	0.0811036361580574\\
39	0.0835110493744031\\
40	0.083573947518264\\
41	0.0842130650351083\\
42	0.0857699046436178\\
43	0.0859019083537373\\
44	0.0911346573618471\\
45	0.0912890081565526\\
46	0.0933777596343693\\
47	0.0935201760897036\\
48	0.0973950519142732\\
49	0.100843994873062\\
50	0.102956998955766\\
};
\addlegendentry{Best}

\end{axis}
\end{tikzpicture}%
